The Capodimonte Deep Field I - Presentation of the survey and first follow-up studies

We present the Capodimonte Deep Field (OACDF), a deep field covering an area of 0.5 square degrees in the B, V, R optical bands plus six medium-band filters in the wavelength range 773--913 nm. The field reaches the following limiting AB magnitudes: B~25.3, V~24.8 and R~25.1 and contains about 50000 extended sources in the AB magnitude range 18 < R < 25 . Hence, it is intermediate between deep pencil beam surveys and very wide but shallow surveys. The main scientific goal of the OACDF is the identification and characterization of early-type field galaxies at different look-back times in order to study different scenarios of galaxy formation. Parallel goals include the search for groups and clusters of galaxies and the search for rare and peculiar objects (gravitational lenses, QSOs, halo White Dwarfs). In this paper we describe the OACDF data reduction, the methods adopted for the extraction of the photometric catalogs, the photometric calibration and the quality assessment of the catalogs by means of galaxy number counts, spectroscopic and photometric redshifts and star colors. We also present the first results of the search for galaxy overdensities. The depth of the OACDF and its relatively large spatial coverage with respect to pencil beam surveys make it a good tool for further studies of galaxy formation and evolution in the redshift range 0--1, as well as for stellar studies.

==> (inline-0) <==
\begin{tabular}{lcccccc}  \hline

  OACDF         &   RA(2000)   &  DEC(2000)   &     $B_{AB}$   &      $V_{AB}$		&  $R_{AB}$	     &      	$I_{AB}$  \\
                &              &              &                &		              &		              &	                \\
                &              &              &                &		              &		              &	                \\   \hline
                &              &              &                &		              &		              &	                \\
122325.1-123757 & 12:23:25.077 & -12:37:57.33 & 22.72$\pm$0.07 & 22.11$\pm$0.05 & 20.97$\pm$0.03 & 19.95$\pm$0.10  \\
122325.4-123915 & 12:23:25.418 & -12:39:15.02 & 19.98$\pm$0.04 & 19.05$\pm$0.03 & 18.24$\pm$0.03 & 17.06$\pm$0.08  \\
122327.4-123714 & 12:23:27.351 & -12:37:13.67 & 22.00$\pm$0.05 & 21.38$\pm$0.03 & 20.69$\pm$0.03 & 19.94$\pm$0.10  \\
122327.5-123718 & 12:23:27.464 & -12:37:18.25 & 21.86$\pm$0.05 & 21.08$\pm$0.03 & 20.07$\pm$0.03 & 19.22$\pm$0.09  \\
122328.0-123711 & 12:23:28.041 & -12:37:10.83 & 23.14$\pm$0.06 & 22.31$\pm$0.04 & 21.13$\pm$0.03 & 20.27$\pm$0.10  \\
122328.2-123830 & 12:23:28.191 & -12:38:29.94 & 21.20$\pm$0.04 & 20.13$\pm$0.03 & 19.48$\pm$0.03 & 18.80$\pm$0.08  \\
122328.8-123610 & 12:23:28.810 & -12:36:09.52 & 23.36$\pm$0.08 & 22.56$\pm$0.05 & 21.74$\pm$0.03 & 20.25$\pm$0.09  \\
122329.0-123839 & 12:23:29.022 & -12:38:39.18 & 21.26$\pm$0.04 & 20.59$\pm$0.03 & 20.15$\pm$0.03 & 19.80$\pm$0.09  \\
122329.7-123827 & 12:23:29.707 & -12:38:26.65 & 21.10$\pm$0.04 & 20.23$\pm$0.03 & 19.69$\pm$0.03 & 18.91$\pm$0.08  \\
122330.6-123857 & 12:23:30.604 & -12:38:56.89 & 22.31$\pm$0.04 & 20.71$\pm$0.03 & 19.62$\pm$0.03 & 18.66$\pm$0.08  \\
122330.7-123740 & 12:23:30.656 & -12:37:40.28 & 20.71$\pm$0.04 & 20.63$\pm$0.03 & 19.62$\pm$0.03 & 18.94$\pm$0.09  \\
122331.7-123945 & 12:23:31.705 & -12:39:45.03 & 18.27$\pm$0.04 & 17.70$\pm$0.03 & 17.25$\pm$0.03 & 16.84$\pm$0.08  \\
122332.5-123720 & 12:23:32.499 & -12:37:20.10 & 22.23$\pm$0.05 & 21.24$\pm$0.03 & 20.32$\pm$0.03 & 19.50$\pm$0.09  \\
122332.7-123940 & 12:23:32.652 & -12:39:40.47 & 22.74$\pm$0.05 & 21.86$\pm$0.04 & 20.85$\pm$0.03 & 19.84$\pm$0.09  \\
122333.7-123715 & 12:23:33.665 & -12:37:15.42 & 21.57$\pm$0.05 & 20.77$\pm$0.03 & 19.66$\pm$0.03 & 19.06$\pm$0.09  \\
122336.0-123907 & 12:23:35.992 & -12:39:07.06 & 21.18$\pm$0.04 & 20.23$\pm$0.03 & 19.28$\pm$0.03 & 18.60$\pm$0.08  \\
122336.1-123811 & 12:23:36.126 & -12:38:11.03 & 21.80$\pm$0.04 & 21.23$\pm$0.03 & 20.57$\pm$0.03 & 19.93$\pm$0.09  \\
122336.2-123652 & 12:23:36.158 & -12:36:51.75 & 21.97$\pm$0.05 & 21.37$\pm$0.04 & 20.94$\pm$0.03 & 20.49$\pm$0.13  \\
122337.4-123813 & 12:23:37.425 & -12:38:12.79 & 22.31$\pm$0.06 & 21.38$\pm$0.04 & 20.65$\pm$0.03 & 19.70$\pm$0.10  \\
122338.5-123829 & 12:23:38.540 & -12:38:29.47 & 20.57$\pm$0.04 & 19.61$\pm$0.03 & 19.08$\pm$0.03 & 18.58$\pm$0.08  \\
122339.4-123829 & 12:23:39.413 & -12:38:29.25 & 21.90$\pm$0.05 & 21.12$\pm$0.03 & 20.69$\pm$0.03 & 20.04$\pm$0.10  \\
122339.7-123928 & 12:23:39.656 & -12:39:28.49 & 22.74$\pm$0.06 & 21.82$\pm$0.04 & 21.13$\pm$0.03 & 20.50$\pm$0.10  \\
122340.6-123830 & 12:23:40.562 & -12:38:30.22 & 21.91$\pm$0.04 & 21.24$\pm$0.03 & 20.98$\pm$0.03 & 20.33$\pm$0.10  \\
122340.8-123752 & 12:23:40.815 & -12:37:52.40 & 22.67$\pm$0.06 & 22.13$\pm$0.04 & 20.87$\pm$0.03 & 20.46$\pm$0.10  \\
122341.1-124121 & 12:23:41.114 & -12:41:20.65 & 21.93$\pm$0.05 & 21.32$\pm$0.03 & 20.59$\pm$0.03 & 19.69$\pm$0.10  \\
122341.4-124032 & 12:23:41.357 & -12:40:31.64 & 22.45$\pm$0.05 & 21.45$\pm$0.03 & 20.58$\pm$0.03 & 18.99$\pm$0.08  \\
122341.8-123860 & 12:23:41.752 & -12:38:59.99 & 22.51$\pm$0.06 & 21.55$\pm$0.04 & 20.43$\pm$0.03 & 19.48$\pm$0.09  \\
122342.2-123904 & 12:23:42.231 & -12:39:03.92 & 22.35$\pm$0.05 & 21.71$\pm$0.03 & 21.44$\pm$0.03 & 21.09$\pm$0.12  \\
122343.0-123704 & 12:23:42.950 & -12:37:04.20 & 15.53$\pm$0.04 & 15.20$\pm$0.03 & 15.35$\pm$0.03 & 14.69$\pm$0.08  \\
122343.2-123919 & 12:23:43.183 & -12:39:19.11 & 22.64$\pm$0.05 & 22.16$\pm$0.04 & 21.59$\pm$0.03 & 20.96$\pm$0.13  \\
122343.4-123756 & 12:23:43.406 & -12:37:56.02 & 19.56$\pm$0.04 & 18.70$\pm$0.03 & 17.97$\pm$0.03 & 17.10$\pm$0.08  \\
122344.2-123700 & 12:23:44.157 & -12:37:00.00 & 22.17$\pm$0.05 & 21.04$\pm$0.03 & 20.17$\pm$0.03 & 19.35$\pm$0.08  \\
122344.3-123816 & 12:23:44.276 & -12:38:15.67 & 20.73$\pm$0.04 & 20.51$\pm$0.03 & 20.41$\pm$0.03 & 20.26$\pm$0.09  \\
122344.6-123908 & 12:23:44.565 & -12:39:08.43 & 21.75$\pm$0.05 & 21.17$\pm$0.04 & 20.28$\pm$0.03 & 19.64$\pm$0.10  \\
122345.1-123748 & 12:23:45.100 & -12:37:48.26 & 22.65$\pm$0.05 & 22.02$\pm$0.04 & 21.71$\pm$0.03 & 21.15$\pm$0.12  \\
122346.2-123933 & 12:23:46.150 & -12:39:32.67 & 22.27$\pm$0.05 & 21.34$\pm$0.03 & 20.71$\pm$0.03 & 20.00$\pm$0.09  \\
122347.0-123937 & 12:23:47.039 & -12:39:36.56 & 22.02$\pm$0.05 & 21.03$\pm$0.03 & 20.13$\pm$0.03 & 19.35$\pm$0.09  \\
122347.5-123759 & 12:23:47.515 & -12:37:59.31 & 21.73$\pm$0.05 & 20.96$\pm$0.03 & 20.37$\pm$0.03 & 19.59$\pm$0.09  \\
122348.5-123915 & 12:23:48.468 & -12:39:15.29 & 18.83$\pm$0.04 & 18.42$\pm$0.03 & 18.18$\pm$0.03 & 17.91$\pm$0.08  \\
122348.5-124055 & 12:23:48.539 & -12:40:55.46 & 20.59$\pm$0.04 & 19.60$\pm$0.03 & 19.11$\pm$0.03 & 18.55$\pm$0.08  \\
122348.7-123748 & 12:23:48.695 & -12:37:47.74 & 21.87$\pm$0.04 & 21.14$\pm$0.03 & 20.48$\pm$0.03 & 19.84$\pm$0.09  \\
122349.4-124121 & 12:23:49.369 & -12:41:20.87 & 20.94$\pm$0.04 & 20.60$\pm$0.03 & 20.39$\pm$0.03 & 20.14$\pm$0.09  \\
122349.4-124144 & 12:23:49.394 & -12:41:44.48 & 22.64$\pm$0.05 & 21.77$\pm$0.04 & 20.58$\pm$0.03 & 19.76$\pm$0.09  \\
122349.7-123939 & 12:23:49.650 & -12:39:38.51 & 22.82$\pm$0.05 & 21.66$\pm$0.03 & 20.74$\pm$0.03 & 18.89$\pm$0.08  \\
122350.0-123708 & 12:23:49.963 & -12:37:07.91 & 22.84$\pm$0.05 & 21.82$\pm$0.04 & 20.97$\pm$0.03 & 19.62$\pm$0.08  \\
122350.2-124223 & 12:23:50.230 & -12:42:23.16 & 20.57$\pm$0.04 & 19.57$\pm$0.03 & 18.72$\pm$0.03 & 16.99$\pm$0.08  \\
122351.4-124012 & 12:23:51.437 & -12:40:12.45 & 22.32$\pm$0.05 & 21.88$\pm$0.05 & 21.36$\pm$0.04 & 20.86$\pm$0.16  \\
122352.1-123732 & 12:23:52.055 & -12:37:31.50 & 21.00$\pm$0.04 & 20.14$\pm$0.03 & 19.32$\pm$0.03 & 17.79$\pm$0.08  \\
122352.4-123905 & 12:23:52.364 & -12:39:05.49 & 21.58$\pm$0.04 & 20.88$\pm$0.03 & 20.59$\pm$0.03 & 20.17$\pm$0.11  \\
122354.7-124112 & 12:23:54.719 & -12:41:12.28 & 21.64$\pm$0.04 & 20.85$\pm$0.03 & 20.01$\pm$0.03 & 18.86$\pm$0.08  \\
122355.6-123904 & 12:23:55.573 & -12:39:04.24 & 21.94$\pm$0.05 & 20.99$\pm$0.03 & 20.33$\pm$0.03 & 19.79$\pm$0.09  \\
122418.3-122832 & 12:24:18.334 & -12:28:32.24 & 21.89$\pm$0.05 & 21.22$\pm$0.03 & 20.32$\pm$0.03 & 19.67$\pm$0.09  \\
122418.9-122655 & 12:24:18.948 & -12:26:54.93 & 21.39$\pm$0.04 & 20.39$\pm$0.03 & 19.47$\pm$0.03 & 18.66$\pm$0.08  \\
122420.0-122935 & 12:24:20.024 & -12:29:34.83 & 22.39$\pm$0.06 & 21.65$\pm$0.04 & 21.03$\pm$0.03 & 20.87$\pm$0.13  \\
122421.1-122737 & 12:24:21.136 & -12:27:36.89 & 21.80$\pm$0.05 & 20.85$\pm$0.03 & 19.98$\pm$0.03 & 19.28$\pm$0.09  \\
122421.4-122854 & 12:24:21.420 & -12:28:54.34 & 21.65$\pm$0.05 & 21.27$\pm$0.04 & 20.03$\pm$0.03 & 19.44$\pm$0.09  \\
122422.1-122720 & 12:24:22.148 & -12:27:19.71 & 20.60$\pm$0.04 & 19.95$\pm$0.03 & 19.64$\pm$0.03 & 19.31$\pm$0.09  \\
122423.4-122901 & 12:24:23.380 & -12:29:00.79 & 21.96$\pm$0.07 & 20.41$\pm$0.04 & 20.35$\pm$0.03 & 19.81$\pm$0.09  \\
122424.5-122855 & 12:24:24.464 & -12:28:54.73 & 20.29$\pm$0.04 & 20.02$\pm$0.03 & 19.88$\pm$0.03 & 20.12$\pm$0.09  \\
122425.0-123011 & 12:24:24.984 & -12:30:11.17 & 22.03$\pm$0.05 & 21.53$\pm$0.04 & 20.85$\pm$0.03 & 20.48$\pm$0.14  \\
                &              &              &                &		              &		              &	                \\ \hline

\end{tabular}

\end{flushleft}
\end{table*}
%--------------------------------------------------------------

%---------------------TABLE 5b --------------------------------
\begin{flushleft}
\begin{table*}
\normalsize

\begin{center}
 {{\bf Table 5.} Continued}
\end{center}

\vspace{0.3cm}

\small

\begin{tabular}{lcccccc}  \hline

  OACDF         &   RA(2000)   &  DEC(2000)   &     $B_{AB}$    &      $V_{AB}$		 &  $R_{AB}$	     &      	$I_{AB}$   \\
                &              &              &                 &		               &		              &	                 \\
                &              &              &                 &		               &		              &	                 \\   \hline
                &              &              &                 &		               &		              &	                 \\
122426.5-123002 & 12:24:26.499 & -12:30:02.32 &  21.98$\pm$0.04 & 21.70 $\pm$0.03 & 21.57$\pm$0.03 & 21.43$\pm$0.13  \\
122426.6-121947 & 12:24:26.610 & -12:19:47.24 &  16.58$\pm$0.04 & 16.41 $\pm$0.03 & 16.60$\pm$0.03 & 16.64$\pm$0.08  \\
122427.4-122313 & 12:24:27.382 & -12:23:13.46 &  22.20$\pm$0.05 & 21.17 $\pm$0.03 & 20.29$\pm$0.03 & 18.50$\pm$0.08  \\
122427.4-122924 & 12:24:27.424 & -12:29:24.21 &  16.79$\pm$0.04 & 16.40 $\pm$0.03 & 16.26$\pm$0.03 & 16.06$\pm$0.08  \\
122427.9-122720 & 12:24:27.886 & -12:27:19.90 &  22.16$\pm$0.05 & 21.55 $\pm$0.04 & 20.88$\pm$0.03 & 20.34$\pm$0.12  \\
122428.5-122725 & 12:24:28.515 & -12:27:24.54 &  22.35$\pm$0.05 & 21.83 $\pm$0.04 & 21.19$\pm$0.03 & 20.61$\pm$0.13  \\
122429.3-122021 & 12:24:29.313 & -12:20:21.41 &  21.57$\pm$0.05 & 20.88 $\pm$0.03 & 20.39$\pm$0.03 & 19.75$\pm$0.11  \\
122429.5-122710 & 12:24:29.466 & -12:27:09.86 &  22.24$\pm$0.05 & 21.44 $\pm$0.03 & 20.61$\pm$0.03 & 19.80$\pm$0.09  \\
122430.1-122822 & 12:24:30.089 & -12:28:21.84 &  22.77$\pm$0.07 & 21.93 $\pm$0.05 & 20.82$\pm$0.03 & 20.12$\pm$0.10  \\
122430.7-122315 & 12:24:30.713 & -12:23:15.34 &  21.11$\pm$0.04 & 20.19 $\pm$0.03 & 19.42$\pm$0.03 & 18.53$\pm$0.08  \\
122430.8-122913 & 12:24:30.762 & -12:29:12.58 &  21.91$\pm$0.04 & 20.90 $\pm$0.03 & 20.07$\pm$0.03 & 18.83$\pm$0.08  \\
122431.0-124601 & 12:24:30.996 & -12:46:00.72 &  22.20$\pm$0.05 & 21.13 $\pm$0.03 & 20.27$\pm$0.03 & 19.57$\pm$0.09  \\
122431.2-122113 & 12:24:31.206 & -12:21:13.05 &  22.78$\pm$0.07 & 22.22 $\pm$0.04 & 21.30$\pm$0.03 & 20.60$\pm$0.10  \\
122431.8-124736 & 12:24:31.768 & -12:47:36.13 &  20.71$\pm$0.04 & 19.84 $\pm$0.03 & 19.37$\pm$0.03 & 18.83$\pm$0.08  \\
122432.0-121914 & 12:24:32.016 & -12:19:14.04 &  22.59$\pm$0.08 &	     --         &	     -         & 18.80$\pm$0.06  \\
122432.4-124937 & 12:24:32.416 & -12:49:36.65 &  22.27$\pm$0.05 & 21.76 $\pm$0.04 & 21.37$\pm$0.03 & 21.12$\pm$0.11  \\
122432.7-122616 & 12:24:32.673 & -12:26:16.24 &  22.68$\pm$0.05 & 21.92 $\pm$0.04 & 20.94$\pm$0.03 & 20.17$\pm$0.10  \\
122432.8-121937 & 12:24:32.801 & -12:19:36.83 &  18.86$\pm$0.04 & 18.30 $\pm$0.03 & 17.79$\pm$0.03 & 17.23$\pm$0.08  \\
122433.6-122647 & 12:24:33.571 & -12:26:47.35 &  23.37$\pm$0.07 & 21.98 $\pm$0.04 & 20.78$\pm$0.03 & 19.65$\pm$0.09  \\
122434.4-124801 & 12:24:34.363 & -12:48:01.08 &  19.41$\pm$0.04 & 19.15 $\pm$0.03 & 19.04$\pm$0.03 & 18.95$\pm$0.08  \\
122434.5-122847 & 12:24:34.519 & -12:28:46.86 &  21.62$\pm$0.04 & 20.71 $\pm$0.03 & 20.00$\pm$0.03 & 19.45$\pm$0.08  \\
122434.7-122151 & 12:24:34.656 & -12:21:51.09 &  22.65$\pm$0.05 & 21.84 $\pm$0.04 & 21.14$\pm$0.03 & 20.43$\pm$0.09  \\
122434.8-122911 & 12:24:34.841 & -12:29:11.07 &  21.06$\pm$0.04 & 20.31 $\pm$0.03 & 19.92$\pm$0.03 & 19.34$\pm$0.09  \\
122435.2-124947 & 12:24:35.183 & -12:49:46.90 &  21.99$\pm$0.05 & 21.29 $\pm$0.03 & 20.96$\pm$0.03 & 20.32$\pm$0.11  \\
122435.4-121903 & 12:24:35.396 & -12:19:03.48 &  22.57$\pm$0.07 & 21.74 $\pm$0.05 & 20.66$\pm$0.03 & 19.79$\pm$0.11  \\
122435.4-122811 & 12:24:35.443 & -12:28:11.06 &  23.79$\pm$0.09 & 22.67 $\pm$0.05 & 21.42$\pm$0.03 & 20.17$\pm$0.10  \\
122436.1-122807 & 12:24:36.133 & -12:28:06.84 &  22.63$\pm$0.05 & 21.62 $\pm$0.03 & 20.71$\pm$0.03 & 20.23$\pm$0.08  \\
122436.1-124757 & 12:24:36.135 & -12:47:57.29 &  21.51$\pm$0.04 & 21.05 $\pm$0.03 & 20.56$\pm$0.03 & 18.92$\pm$0.10  \\
122436.7-122645 & 12:24:36.651 & -12:26:45.18 &  15.55$\pm$0.04 & 15.20 $\pm$0.03 & 15.28$\pm$0.03 & 14.51$\pm$0.08  \\
122436.7-124519 & 12:24:36.721 & -12:45:18.84 &  22.70$\pm$0.05 & 21.87 $\pm$0.04 & 21.79$\pm$0.03 & 21.43$\pm$0.12  \\
122437.4-124654 & 12:24:37.432 & -12:46:54.25 &  19.09$\pm$0.04 & 18.14 $\pm$0.03 & 17.33$\pm$0.03 & 16.33$\pm$0.08  \\
122437.5-122835 & 12:24:37.515 & -12:28:35.05 &  22.86$\pm$0.08 & 22.06 $\pm$0.05 & 21.14$\pm$0.03 & 20.10$\pm$0.10  \\
122437.7-122019 & 12:24:37.653 & -12:20:19.28 &  22.80$\pm$0.07 & 22.01 $\pm$0.04 & 21.36$\pm$0.03 & 20.51$\pm$0.11  \\
122438.2-122910 & 12:24:38.210 & -12:29:09.67 &  22.72$\pm$0.06 & 21.95 $\pm$0.04 & 20.96$\pm$0.03 & 19.90$\pm$0.10  \\
122438.5-124638 & 12:24:38.458 & -12:46:38.49 &  22.68$\pm$0.05 & 21.55 $\pm$0.03 & 20.65$\pm$0.03 & 18.66$\pm$0.08  \\
122438.9-122004 & 12:24:38.916 & -12:20:04.42 &  22.11$\pm$0.05 & 21.20 $\pm$0.03 & 20.43$\pm$0.03 & 19.25$\pm$0.08  \\
122439.1-122942 & 12:24:39.109 & -12:29:41.80 &  22.71$\pm$0.05 & 21.62 $\pm$0.03 & 20.78$\pm$0.03 & 19.06$\pm$0.08  \\
122439.2-124713 & 12:24:39.219 & -12:47:13.47 &  22.03$\pm$0.04 & 21.10 $\pm$0.03 & 20.36$\pm$0.03 & 19.46$\pm$0.08  \\
122440.0-124847 & 12:24:40.008 & -12:48:47.10 &  20.37$\pm$0.04 & 20.04 $\pm$0.03 & 19.89$\pm$0.03 & 19.82$\pm$0.08  \\
122440.2-122843 & 12:24:40.152 & -12:28:42.56 &  19.90$\pm$0.04 & 19.13 $\pm$0.03 & 18.42$\pm$0.03 & 17.75$\pm$0.08  \\
122440.8-121902 & 12:24:40.766 & -12:19:02.10 &  23.73$\pm$0.10 & 22.58 $\pm$0.06 & 21.24$\pm$0.04 & 20.87$\pm$0.16  \\
122440.9-124920 & 12:24:40.891 & -12:49:19.82 &  20.73$\pm$0.04 & 20.41 $\pm$0.03 & 20.26$\pm$0.03 & 20.05$\pm$0.09  \\
122441.5-122924 & 12:24:41.452 & -12:29:23.73 &  21.75$\pm$0.05 & 20.83 $\pm$0.03 & 20.28$\pm$0.03 & 19.68$\pm$0.09  \\
122442.0-122211 & 12:24:42.013 & -12:22:10.60 &  18.94$\pm$0.04 & 18.65 $\pm$0.03 & 18.52$\pm$0.03 & 18.30$\pm$0.08  \\
122442.1-124843 & 12:24:42.052 & -12:48:42.71 &  21.04$\pm$0.04 & 20.12 $\pm$0.03 & 19.53$\pm$0.03 & 19.02$\pm$0.08  \\
122442.4-122833 & 12:24:42.381 & -12:28:32.76 &  21.75$\pm$0.04 & 21.05 $\pm$0.03 & 20.39$\pm$0.03 & 19.87$\pm$0.08  \\
122442.9-122909 & 12:24:42.931 & -12:29:08.51 &  21.88$\pm$0.04 & 21.41 $\pm$0.03 & 21.00$\pm$0.03 & 20.62$\pm$0.10  \\
122442.9-124841 & 12:24:42.947 & -12:48:41.05 &  20.26$\pm$0.04 & 19.39 $\pm$0.03 & 18.78$\pm$0.03 & 18.22$\pm$0.08  \\
122443.3-124626 & 12:24:43.327 & -12:46:26.21 &  23.44$\pm$0.10 & 22.22 $\pm$0.05 & 20.99$\pm$0.03 & 19.85$\pm$0.09  \\
122443.5-121838 & 12:24:43.466 & -12:18:37.67 &  19.38$\pm$0.04 & 18.75 $\pm$0.03 & 18.42$\pm$0.03 & 17.97$\pm$0.08  \\
122443.7-122610 & 12:24:43.687 & -12:26:09.90 &  21.23$\pm$0.04 & 20.69 $\pm$0.03 & 20.43$\pm$0.03 & 20.07$\pm$0.10  \\
122444.0-124810 & 12:24:44.010 & -12:48:09.83 &  22.16$\pm$0.05 & 21.18 $\pm$0.03 & 20.68$\pm$0.03 & 20.13$\pm$0.10  \\
122444.2-122138 & 12:24:44.190 & -12:21:38.02 &  22.45$\pm$0.05 & 21.86 $\pm$0.04 & 21.15$\pm$0.03 & 20.41$\pm$0.10  \\
122444.6-122907 & 12:24:44.554 & -12:29:07.33 &  17.22$\pm$0.04 & 17.04 $\pm$0.03 & 16.93$\pm$0.03 & 16.82$\pm$0.08  \\
122445.2-122916 & 12:24:45.236 & -12:29:16.38 &  18.17$\pm$0.04 & 17.76 $\pm$0.03 & 17.51$\pm$0.03 & 17.23$\pm$0.08  \\
122445.7-122243 & 12:24:45.679 & -12:22:42.56 &  22.61$\pm$0.07 & 21.75 $\pm$0.04 & 20.61$\pm$0.03 & 19.55$\pm$0.09  \\
122445.8-124838 & 12:24:45.780 & -12:48:37.68 &  20.56$\pm$0.04 & 19.66 $\pm$0.03 & 19.13$\pm$0.03 & 18.61$\pm$0.08  \\
122446.6-122151 & 12:24:46.611 & -12:21:50.88 &  22.34$\pm$0.07 & 21.57 $\pm$0.04 & 20.32$\pm$0.03 & 19.23$\pm$0.09  \\
122447.5-122736 & 12:24:47.532 & -12:27:36.11 &  21.44$\pm$0.04 & 20.55 $\pm$0.03 & 19.72$\pm$0.03 & 18.53$\pm$0.08  \\
122447.6-121845 & 12:24:47.554 & -12:18:44.66 &  19.46$\pm$0.04 & 19.11 $\pm$0.03 & 18.98$\pm$0.03 & 18.70$\pm$0.09  \\
                &              &              &                 &		               &		              &	                \\ \hline
\end{tabular}

\end{table*}
\end{flushleft}
%--------------------------------------------------------------

%---------------------TABLE 5c --------------------------------
\begin{flushleft}
\begin{table*}
\normalsize

\begin{center}
 {{\bf Table 5.} Continued}
\end{center}

\vspace{0.3cm}

\small

\begin{tabular}{lcccccc}  \hline

  OACDF         &   RA(2000)   &  DEC(2000)   &     $B_{AB}$    &      $V_{AB}$		&  $R_{AB}$	     &      	$I_{AB}$  \\
                &              &              &                 &		              &		              &	                \\
                &              &              &                 &		              &		              &	                \\   \hline
                &              &              &                 &		              &		              &	                \\
122447.6-124852 & 12:24:47.640 & -12:48:52.32 &  23.21$\pm$0.10 & 22.22$\pm$0.06 & 20.91$\pm$0.03 & 20.05$\pm$0.09  \\
122448.2-122137 & 12:24:48.170 & -12:21:37.21 &  23.61$\pm$0.10 & 23.02$\pm$0.06 & 22.20$\pm$0.04 & 21.43$\pm$0.13  \\
122448.5-122847 & 12:24:48.505 & -12:28:47.13 &  22.16$\pm$0.05 & 21.08$\pm$0.03 & 20.13$\pm$0.03 & 19.45$\pm$0.09  \\
122448.8-124703 & 12:24:48.842 & -12:47:02.94 &  21.52$\pm$0.04 & 20.84$\pm$0.03 & 20.52$\pm$0.03 & 19.97$\pm$0.10  \\
122448.9-122153 & 12:24:48.916 & -12:21:53.27 &  22.73$\pm$0.06 & 21.86$\pm$0.04 & 21.12$\pm$0.03 & 20.28$\pm$0.10  \\
122449.4-124851 & 12:24:49.404 & -12:48:50.84 &  19.73$\pm$0.04 & 18.81$\pm$0.03 & 18.23$\pm$0.03 & 17.71$\pm$0.08  \\
122450.6-124550 & 12:24:50.615 & -12:45:50.09 &  21.05$\pm$0.04 & 20.84$\pm$0.03 & 20.75$\pm$0.03 & 20.62$\pm$0.10  \\
122451.2-122013 & 12:24:51.227 & -12:20:13.06 &  14.96$\pm$0.04 & 14.83$\pm$0.03 & 14.96$\pm$0.03 & 14.20$\pm$0.08  \\
122451.3-124722 & 12:24:51.336 & -12:47:21.93 &  21.84$\pm$0.04 & 21.52$\pm$0.03 & 21.21$\pm$0.03 & 21.15$\pm$0.11  \\
122452.0-122230 & 12:24:52.033 & -12:22:29.75 &  22.01$\pm$0.05 & 21.15$\pm$0.03 & 20.33$\pm$0.03 & 19.52$\pm$0.09  \\
122452.3-124827 & 12:24:52.307 & -12:48:27.24 &  21.83$\pm$0.05 & 21.29$\pm$0.03 & 21.12$\pm$0.03 & 20.91$\pm$0.14  \\
122453.1-122249 & 12:24:53.062 & -12:22:49.26 &  21.76$\pm$0.05 & 20.92$\pm$0.03 & 19.94$\pm$0.03 & 19.24$\pm$0.08  \\
122453.4-124520 & 12:24:53.368 & -12:45:20.24 &  21.78$\pm$0.04 & 20.75$\pm$0.03 & 19.97$\pm$0.03 & 19.40$\pm$0.08  \\
122453.5-122059 & 12:24:53.491 & -12:20:59.41 &  21.34$\pm$0.04 & 20.87$\pm$0.03 & 20.07$\pm$0.03 & 19.60$\pm$0.09  \\
122454.3-124536 & 12:24:54.322 & -12:45:35.89 &  21.83$\pm$0.04 & 21.03$\pm$0.03 & 20.55$\pm$0.03 & 19.99$\pm$0.10  \\
122454.3-122124 & 12:24:54.333 & -12:21:24.45 &  19.01$\pm$0.04 & 18.56$\pm$0.03 & 18.22$\pm$0.03 & 17.82$\pm$0.08  \\
122455.1-122216 & 12:24:55.077 & -12:22:15.84 &  22.57$\pm$0.06 & 21.99$\pm$0.04 & 20.90$\pm$0.03 & 19.92$\pm$0.10  \\
122455.6-122058 & 12:24:55.637 & -12:20:58.23 &  20.85$\pm$0.04 & 20.60$\pm$0.03 & 20.07$\pm$0.03 & 19.66$\pm$0.09  \\
122455.6-124554 & 12:24:55.641 & -12:45:53.98 &  20.94$\pm$0.04 & 20.17$\pm$0.03 & 19.51$\pm$0.03 & 18.74$\pm$0.08  \\
122456.6-122206 & 12:24:56.611 & -12:22:05.92 &  22.28$\pm$0.05 & 21.59$\pm$0.04 & 20.79$\pm$0.03 & 20.21$\pm$0.11  \\
122457.2-124937 & 12:24:57.155 & -12:49:36.55 &  21.30$\pm$0.04 & 20.24$\pm$0.03 & 19.59$\pm$0.03 & 18.98$\pm$0.08  \\
122458.0-124550 & 12:24:57.998 & -12:45:49.64 &  22.49$\pm$0.05 & 21.65$\pm$0.04 & 21.16$\pm$0.03 & 20.57$\pm$0.10  \\
122459.0-124648 & 12:24:59.022 & -12:46:47.88 &  21.27$\pm$0.04 & 20.34$\pm$0.03 & 19.53$\pm$0.03 & 18.58$\pm$0.08  \\
122460.0-124616 & 12:24:59.979 & -12:46:15.70 &  21.12$\pm$0.04 & 20.17$\pm$0.03 & 19.28$\pm$0.03 & 17.54$\pm$0.08  \\
122500.8-124614 & 12:25:00.804 & -12:46:13.86 &  19.57$\pm$0.04 & 19.34$\pm$0.03 & 19.16$\pm$0.03 & 19.04$\pm$0.08  \\
122501.3-122314 & 12:25:01.273 & -12:23:13.59 &  21.74$\pm$0.04 & 21.53$\pm$0.03 & 21.40$\pm$0.03 & 21.17$\pm$0.13  \\
122501.5-124540 & 12:25:01.464 & -12:45:39.78 &  20.08$\pm$0.04 & 19.63$\pm$0.03 & 19.34$\pm$0.03 & 18.97$\pm$0.08  \\
122502.2-124853 & 12:25:02.173 & -12:48:52.61 &  20.33$\pm$0.04 & 19.40$\pm$0.03 & 18.57$\pm$0.03 & 17.29$\pm$0.08  \\
122502.6-122322 & 12:25:02.591 & -12:23:21.53 &  18.26$\pm$0.04 & 17.80$\pm$0.03 & 17.43$\pm$0.03 & 17.02$\pm$0.08  \\
122507.2-122149 & 12:25:07.233 & -12:21:48.63 &  21.45$\pm$0.04 & 20.89$\pm$0.03 & 20.08$\pm$0.03 & 19.43$\pm$0.09  \\
122507.5-122405 & 12:25:07.510 & -12:24:04.90 &  21.75$\pm$0.05 & 20.78$\pm$0.03 & 20.03$\pm$0.03 & 19.40$\pm$0.09  \\
122508.3-122216 & 12:25:08.294 & -12:22:16.35 &  18.07$\pm$0.04 & 17.81$\pm$0.03 & 17.53$\pm$0.03 & 17.27$\pm$0.08  \\
122508.8-122237 & 12:25:08.841 & -12:22:36.69 &  17.16$\pm$0.04 & 16.90$\pm$0.03 & 16.69$\pm$0.03 & 16.42$\pm$0.08  \\
122509.4-122439 & 12:25:09.359 & -12:24:38.63 &  21.63$\pm$0.05 & 20.67$\pm$0.03 & 19.77$\pm$0.03 & 19.01$\pm$0.08  \\
122512.1-122225 & 12:25:12.055 & -12:22:25.16 &  22.52$\pm$0.05 & 21.72$\pm$0.03 & 21.00$\pm$0.03 & 19.63$\pm$0.08  \\
122512.4-122424 & 12:25:12.362 & -12:24:24.47 &  21.18$\pm$0.04 & 20.67$\pm$0.03 & 20.27$\pm$0.03 & 19.91$\pm$0.09  \\
122512.6-122535 & 12:25:12.631 & -12:25:34.78 &  22.68$\pm$0.05 & 22.01$\pm$0.04 & 21.06$\pm$0.03 & 20.34$\pm$0.10  \\
122514.4-122404 & 12:25:14.400 & -12:24:04.43 &  21.93$\pm$0.04 & 21.46$\pm$0.03 & 20.91$\pm$0.03 & 20.24$\pm$0.10  \\
122514.7-122158 & 12:25:14.673 & -12:21:57.97 &  22.81$\pm$0.07 & 21.59$\pm$0.05 & 20.38$\pm$0.03 & 19.60$\pm$0.09  \\
122515.9-122624 & 12:25:15.932 & -12:26:23.61 &  21.68$\pm$0.05 & 20.69$\pm$0.03 & 19.79$\pm$0.03 & 19.07$\pm$0.08  \\
122516.8-122434 & 12:25:16.845 & -12:24:33.93 &  21.99$\pm$0.05 & 21.25$\pm$0.04 & 20.33$\pm$0.03 & 19.56$\pm$0.09  \\
122517.5-122629 & 12:25:17.547 & -12:26:28.90 &  22.15$\pm$0.06 & 21.18$\pm$0.04 & 20.35$\pm$0.03 & 19.46$\pm$0.09  \\
122517.7-122446 & 12:25:17.729 & -12:24:45.88 &  22.43$\pm$0.06 & 21.81$\pm$0.04 & 21.20$\pm$0.03 & 20.59$\pm$0.13  \\
122518.0-122448 & 12:25:17.993 & -12:24:48.20 &  18.53$\pm$0.04 & 18.13$\pm$0.03 & 17.90$\pm$0.03 & 17.69$\pm$0.08  \\
122519.2-122223 & 12:25:19.232 & -12:22:23.49 &  20.15$\pm$0.04 & 19.94$\pm$0.03 & 19.86$\pm$0.03 & 19.69$\pm$0.08  \\
122519.4-122616 & 12:25:19.410 & -12:26:16.35 &  23.03$\pm$0.06 & 22.01$\pm$0.04 & 20.80$\pm$0.03 & 19.95$\pm$0.09  \\
122524.6-122641 & 12:25:24.603 & -12:26:40.60 &  16.55$\pm$0.04 & 16.24$\pm$0.03 & 16.10$\pm$0.03 & 15.92$\pm$0.08  \\
122527.6-122328 & 12:25:27.559 & -12:23:28.30 &  22.64$\pm$0.06 & 21.74$\pm$0.04 & 21.04$\pm$0.03 & 20.08$\pm$0.09  \\
122528.4-122427 & 12:25:28.353 & -12:24:26.94 &  21.93$\pm$0.06 & 21.16$\pm$0.03 & 20.23$\pm$0.03 & 19.50$\pm$0.09  \\
122531.2-122503 & 12:25:31.225 & -12:25:03.21 &  20.94$\pm$0.04 & 20.16$\pm$0.03 & 19.65$\pm$0.03 & 19.29$\pm$0.08  \\
122532.3-122415 & 12:25:32.342 & -12:24:14.79 &  21.96$\pm$0.05 & 20.93$\pm$0.03 & 20.09$\pm$0.03 & 18.38$\pm$0.08  \\
122533.2-122457 & 12:25:33.181 & -12:24:57.13 &  15.79$\pm$0.04 & 15.49$\pm$0.03 & 15.42$\pm$0.03 & 15.11$\pm$0.08  \\
122534.5-122356 & 12:25:34.501 & -12:23:55.98 &  22.32$\pm$0.08 & 21.26$\pm$0.04 & 20.31$\pm$0.03 & 19.49$\pm$0.09  \\
                &              &              &                 &		              &		              &	                \\ \hline

\end{tabular}
\begin{tabular}{lccccccc}  \hline

  OACDF         &      M753	     &   M770		       &       M791 	   &    M816	       &       M837	    &      M884 	    &     M913		     \\
                &                &		              &	               &	               &	               & 		             & 		             \\
                &                &		              &	               &	               &	               & 		             & 		             \\   \hline
                &                &		              &	               &	               &	               & 		             & 		             \\
122325.1-123757 & 20.55$\pm$0.07 & 20.55$\pm$0.07 & 20.30$\pm$0.07	& 20.17$\pm$0.06	& 20.09$\pm$0.07 & 20.04$\pm$0.07 & 20.19$\pm$0.07 \\
122325.4-123915 & 17.31$\pm$0.06 & 17.37$\pm$0.06 & 17.15$\pm$0.06	& 17.02$\pm$0.06	& 16.99$\pm$0.06 & 16.93$\pm$0.06 & 17.00$\pm$0.06 \\
122327.4-123714 & 20.32$\pm$0.06 & 20.29$\pm$0.06 & 20.10$\pm$0.07	& 20.02$\pm$0.06	& 20.07$\pm$0.07 & 19.94$\pm$0.06 & 20.06$\pm$0.07 \\
122327.5-123718 & 19.63$\pm$0.06 & 19.52$\pm$0.06 & 19.41$\pm$0.06	& 19.27$\pm$0.06	& 19.21$\pm$0.06 & 19.17$\pm$0.06 & 19.24$\pm$0.06 \\
122328.0-123711 & 20.60$\pm$0.06 & 20.57$\pm$0.06 & 20.51$\pm$0.07	& 20.28$\pm$0.06	& 20.21$\pm$0.07 & 20.15$\pm$0.07 & 20.22$\pm$0.06 \\
122328.2-123830 & 19.07$\pm$0.06 & 19.05$\pm$0.06 & 18.86$\pm$0.06	& 18.79$\pm$0.06	& 18.71$\pm$0.06 & 18.74$\pm$0.06 & 18.74$\pm$0.06 \\
122328.8-123610 & 20.57$\pm$0.06 & 20.67$\pm$0.06 & 20.43$\pm$0.07	& 20.23$\pm$0.06	& 20.20$\pm$0.07 & 20.10$\pm$0.06 & 20.18$\pm$0.06 \\
122329.0-123839 & 19.91$\pm$0.06 & 19.91$\pm$0.06 & 19.72$\pm$0.06	& 19.73$\pm$0.06	& 19.57$\pm$0.07 & 19.41$\pm$0.06 & 19.78$\pm$0.06 \\
122329.7-123827 & 19.23$\pm$0.06 & 19.22$\pm$0.06 & 19.03$\pm$0.06	& 18.86$\pm$0.06	& 18.88$\pm$0.06 & 18.85$\pm$0.06 & 18.88$\pm$0.06 \\
122330.6-123857 & 18.96$\pm$0.06 & 19.01$\pm$0.06 & 18.59$\pm$0.06	& 18.58$\pm$0.06	& 18.54$\pm$0.06 & 18.45$\pm$0.06 & 18.54$\pm$0.06 \\
122330.7-123740 & 19.26$\pm$0.06 & 19.25$\pm$0.06 & 19.18$\pm$0.06	& 19.02$\pm$0.06	& 19.00$\pm$0.06 & 18.94$\pm$0.06 & 19.04$\pm$0.06 \\
122331.7-123945 & 16.90$\pm$0.06 & 16.90$\pm$0.06 & 16.78$\pm$0.06	& 16.75$\pm$0.06	& 16.71$\pm$0.06 & 16.73$\pm$0.06 & 16.86$\pm$0.06 \\
122332.5-123720 & 19.86$\pm$0.06 & 19.84$\pm$0.06 & 19.72$\pm$0.07	& 19.59$\pm$0.06	& 19.45$\pm$0.07 & 19.46$\pm$0.06 & 19.62$\pm$0.06 \\
122332.7-123940 & 20.28$\pm$0.06 & 20.25$\pm$0.06 & 20.05$\pm$0.07	& 19.99$\pm$0.06	& 19.92$\pm$0.07 & 19.72$\pm$0.06 & 19.80$\pm$0.06 \\
122333.7-123715 & 19.53$\pm$0.06 & 19.43$\pm$0.06 & 18.97$\pm$0.06	& 19.24$\pm$0.06	& 19.03$\pm$0.06 & 19.01$\pm$0.06 & 19.21$\pm$0.06 \\
122336.0-123907 & 18.81$\pm$0.06 & 18.82$\pm$0.06 & 18.60$\pm$0.06	& 18.52$\pm$0.06	& 18.52$\pm$0.06 & 18.42$\pm$0.06 & 18.54$\pm$0.06 \\
122336.1-123811 & 20.24$\pm$0.06 & 20.14$\pm$0.06 & 20.07$\pm$0.07	& 19.93$\pm$0.06	& 19.95$\pm$0.07 & 19.69$\pm$0.06 & 20.01$\pm$0.06 \\
122336.2-123652 & 20.84$\pm$0.07 & 20.80$\pm$0.08 & 20.79$\pm$0.09	& 20.63$\pm$0.07	& 20.83$\pm$0.10 & 20.43$\pm$0.08 & 20.74$\pm$0.08 \\
122337.4-123813 & 20.26$\pm$0.06 & 20.20$\pm$0.06 & 20.08$\pm$0.07	& 19.98$\pm$0.06	& 19.97$\pm$0.08 & 19.86$\pm$0.07 & 20.05$\pm$0.06 \\
122338.5-123829 & 18.73$\pm$0.06 & 18.75$\pm$0.06 & 18.59$\pm$0.06	& 18.46$\pm$0.06	& 18.40$\pm$0.06 & 18.39$\pm$0.06 & 18.48$\pm$0.06 \\
122339.4-123829 & 20.35$\pm$0.06 & 20.38$\pm$0.06 & 20.35$\pm$0.07	& 20.13$\pm$0.06	& 20.16$\pm$0.07 & 19.89$\pm$0.06 & 20.23$\pm$0.07 \\
122339.7-123928 & 20.67$\pm$0.07 & 20.69$\pm$0.07 & 20.50$\pm$0.07	& 20.49$\pm$0.06	& 20.50$\pm$0.07 & 20.47$\pm$0.07 & 20.52$\pm$0.07 \\
122340.6-123830 & 20.61$\pm$0.07 & 20.69$\pm$0.07 & 20.62$\pm$0.07	& 20.41$\pm$0.06	& 20.09$\pm$0.07 & 20.34$\pm$0.07 & 20.48$\pm$0.07 \\
122340.8-123752 & 20.75$\pm$0.07 & 20.63$\pm$0.07 & 20.40$\pm$0.08	& 20.40$\pm$0.06	& 20.39$\pm$0.08 & 20.06$\pm$0.07 & 20.22$\pm$0.07 \\
122341.1-124121 & 20.22$\pm$0.06 & 20.18$\pm$0.06 & 20.07$\pm$0.07	& 19.91$\pm$0.06	& 19.89$\pm$0.07 & 19.86$\pm$0.06 & 19.96$\pm$0.06 \\
122341.4-124032 & 19.31$\pm$0.06 & 19.47$\pm$0.06 & 19.20$\pm$0.06	& 18.91$\pm$0.06	& 18.89$\pm$0.06 & 18.81$\pm$0.06 & 18.81$\pm$0.06 \\
122341.8-123860 & 20.00$\pm$0.06 & 19.95$\pm$0.06 & 19.76$\pm$0.07	& 19.60$\pm$0.06	& 19.45$\pm$0.07 & 19.40$\pm$0.06 & 19.63$\pm$0.06 \\
122342.2-123904 & 21.16$\pm$0.08 & 21.29$\pm$0.07 & 21.34$\pm$0.11	& 20.98$\pm$0.07	& 20.64$\pm$0.08 & 20.94$\pm$0.08 & 21.17$\pm$0.08 \\
122343.0-123704 & 14.71$\pm$0.06 & 14.74$\pm$0.06 & 14.58$\pm$0.06	& 14.57$\pm$0.06	& 14.57$\pm$0.06 & 14.64$\pm$0.06 & 14.79$\pm$0.06 \\
122343.2-123919 & 21.24$\pm$0.07 & 21.23$\pm$0.07 & 21.10$\pm$0.08	& 21.04$\pm$0.07	& 20.97$\pm$0.08 & 20.82$\pm$0.08 & 21.23$\pm$0.08 \\
122343.4-123756 & 17.29$\pm$0.06 & 17.34$\pm$0.06 & 17.11$\pm$0.06	& 17.03$\pm$0.06	& 17.01$\pm$0.06 & 17.01$\pm$0.06 & 17.10$\pm$0.06 \\
122344.2-123700 & 19.60$\pm$0.06 & 19.61$\pm$0.06 & 19.44$\pm$0.06	& 19.32$\pm$0.06	& 19.36$\pm$0.06 & 19.23$\pm$0.06 & 19.29$\pm$0.06 \\
122344.3-123816 & 20.26$\pm$0.06 & 20.29$\pm$0.06 & 20.20$\pm$0.07	& 20.16$\pm$0.06	& 20.12$\pm$0.07 & 20.20$\pm$0.06 & 20.33$\pm$0.06 \\
122344.6-123908 & 19.98$\pm$0.06 & 19.80$\pm$0.06 & 19.82$\pm$0.07	& 19.56$\pm$0.06	& 19.59$\pm$0.07 & 19.52$\pm$0.06 & 19.65$\pm$0.06 \\
122345.1-123748 & 21.48$\pm$0.08 & 21.42$\pm$0.08 & 21.31$\pm$0.09	& 21.24$\pm$0.07	& 21.31$\pm$0.10 & 20.90$\pm$0.07 & 21.38$\pm$0.08 \\
122346.2-123933 & 20.25$\pm$0.06 & 20.18$\pm$0.06 & 20.09$\pm$0.07	& 20.00$\pm$0.06	& 20.03$\pm$0.07 & 19.80$\pm$0.06 & 20.03$\pm$0.06 \\
122347.0-123937 & 19.64$\pm$0.06 & 19.64$\pm$0.06 & 19.56$\pm$0.06	& 19.41$\pm$0.06	& 19.28$\pm$0.07 & 19.29$\pm$0.06 & 19.34$\pm$0.06 \\
122347.5-123759 & 19.86$\pm$0.06 & 19.92$\pm$0.06 & 19.80$\pm$0.07	& 19.70$\pm$0.06	& 19.57$\pm$0.07 & 19.35$\pm$0.06 & 19.62$\pm$0.06 \\
122348.5-123915 & 17.93$\pm$0.06 & 17.95$\pm$0.06 & 17.82$\pm$0.06	& 17.80$\pm$0.06	& 17.75$\pm$0.06 & 17.80$\pm$0.06 & 17.95$\pm$0.06 \\
122348.5-124055 & 18.68$\pm$0.06 & 18.69$\pm$0.06 & 18.56$\pm$0.06	& 18.44$\pm$0.06	& 18.45$\pm$0.06 & 18.31$\pm$0.06 & 18.43$\pm$0.06 \\
122348.7-123748 & 20.04$\pm$0.06 & 20.03$\pm$0.06 & 19.88$\pm$0.06	& 19.77$\pm$0.06	& 19.72$\pm$0.06 & 19.73$\pm$0.06 & 19.81$\pm$0.06 \\
122349.4-124121 & 20.18$\pm$0.06 & 20.21$\pm$0.06 & 20.07$\pm$0.07	& 20.04$\pm$0.06	& 20.02$\pm$0.07 & 20.05$\pm$0.06 & 20.20$\pm$0.06 \\
122349.4-124144 & 19.98$\pm$0.06 & 20.00$\pm$0.06 & 19.86$\pm$0.07	& 19.61$\pm$0.06	& 19.51$\pm$0.07 & 19.50$\pm$0.06 & 19.60$\pm$0.06 \\
122349.7-123939 & 19.29$\pm$0.06 & 19.50$\pm$0.06 & 19.21$\pm$0.06	& 18.88$\pm$0.06	& 18.85$\pm$0.06 & 18.71$\pm$0.06 & 18.72$\pm$0.06 \\
122350.0-123708 & 19.92$\pm$0.06 & 20.00$\pm$0.06 & 19.82$\pm$0.06	& 19.60$\pm$0.06	& 19.51$\pm$0.06 & 19.45$\pm$0.06 & 19.53$\pm$0.06 \\
122350.2-124223 & 17.30$\pm$0.06 & 17.52$\pm$0.06 & 17.25$\pm$0.06	& 16.96$\pm$0.06	& 16.93$\pm$0.06 & 16.81$\pm$0.06 & 16.86$\pm$0.06 \\
122351.4-124012 & 21.49$\pm$0.10 & 21.09$\pm$0.08 & 20.81$\pm$0.12	& 21.16$\pm$0.08	& 21.21$\pm$0.13 & 20.89$\pm$0.09 & 21.33$\pm$0.12 \\
122352.1-123732 & 18.04$\pm$0.06 & 18.28$\pm$0.06 & 17.98$\pm$0.06	& 17.74$\pm$0.06	& 17.72$\pm$0.06 & 17.60$\pm$0.06 & 17.71$\pm$0.06 \\
122352.4-123905 & 20.40$\pm$0.07 & 20.35$\pm$0.07 & 20.21$\pm$0.07	& 20.21$\pm$0.06	& 20.23$\pm$0.08 & 19.89$\pm$0.06 & 20.38$\pm$0.07 \\
122354.7-124112 & 19.12$\pm$0.06 & 19.21$\pm$0.06 & 18.96$\pm$0.06	& 18.89$\pm$0.06	& 18.81$\pm$0.06 & 18.70$\pm$0.06 & 18.83$\pm$0.06 \\
122355.6-123904 & 19.91$\pm$0.06 & 19.95$\pm$0.06 & 19.76$\pm$0.06	& 19.68$\pm$0.06	& 19.65$\pm$0.06 & 19.62$\pm$0.06 & 19.73$\pm$0.06 \\
122418.3-122832 & 20.02$\pm$0.06 & 19.92$\pm$0.06 & 19.67$\pm$0.07	& 19.66$\pm$0.06	& 19.48$\pm$0.07 & 19.51$\pm$0.06 & 19.60$\pm$0.06 \\
122418.9-122655 & 19.00$\pm$0.06 & 18.98$\pm$0.06 & 18.84$\pm$0.06	& 18.70$\pm$0.06	& 18.66$\pm$0.06 & 18.57$\pm$0.06 & 18.63$\pm$0.06 \\
122420.0-122935 & 20.79$\pm$0.08 & 20.64$\pm$0.08 & 20.55$\pm$0.09	& 20.38$\pm$0.07	& 20.42$\pm$0.09 & 20.30$\pm$0.08 & 20.43$\pm$0.08 \\
122421.1-122737 & 19.49$\pm$0.06 & 19.48$\pm$0.06 & 19.36$\pm$0.06	& 19.25$\pm$0.06	& 19.27$\pm$0.06 & 19.13$\pm$0.06 & 19.15$\pm$0.06 \\
122421.4-122854 & 19.53$\pm$0.06 & 19.57$\pm$0.06 & 19.39$\pm$0.06	& 19.25$\pm$0.06	& 19.32$\pm$0.06 & 19.16$\pm$0.06 & 19.15$\pm$0.06 \\
122422.1-122720 & 19.43$\pm$0.06 & 19.42$\pm$0.06 & 19.32$\pm$0.06	& 19.27$\pm$0.06	& 19.25$\pm$0.07 & 19.10$\pm$0.06 & 19.31$\pm$0.06 \\
122423.4-122901 & 19.90$\pm$0.06 & 19.98$\pm$0.06 & 19.82$\pm$0.07	& 19.58$\pm$0.06	& 19.45$\pm$0.07 & 19.37$\pm$0.06 & 19.49$\pm$0.06 \\
122424.5-122855 & 19.96$\pm$0.06 & 19.99$\pm$0.06 & 19.59$\pm$0.07	& 19.90$\pm$0.06	& 19.83$\pm$0.06 & 19.86$\pm$0.06 & 20.02$\pm$0.06 \\
122425.0-123011 & 20.56$\pm$0.07 & 20.42$\pm$0.08 & 20.55$\pm$0.09	& 20.32$\pm$0.07	& 20.14$\pm$0.09 & 20.19$\pm$0.07 & 20.46$\pm$0.08 \\
                &                &		              &	               &	               &	               & 		             &                \\ \hline

\end{tabular}

\end{flushleft}
\end{table*}
%--------------------------------------------------------------

%---------------------TABLE 6b --------------------------------
\begin{flushleft}
\begin{table*}
\normalsize

\begin{center}
 {{\bf Table 6.} Continued}
\end{center}

\vspace{0.3cm}

\small

\begin{tabular}{lccccccc}  \hline

  OACDF         &      M753	     &   M770		       &       M791 	   &    M816	       &       M837	    &      M884 	    &     M913		     \\
                &                &		              &	               &	               &	               & 		             & 		             \\
                &                &		              &	               &	               &	               & 		             & 		             \\   \hline
                &                &		              &	               &	               &	               & 		             & 		             \\
122426.5-123002 & 21.56$\pm$0.07 & 21.43$\pm$0.07 & 21.65$\pm$0.11	& 21.47$\pm$0.07	& 21.39$\pm$0.11 & 21.42$\pm$0.08 & 21.64$\pm$0.09 \\
122426.6-121947 & 16.29$\pm$0.06 & 16.41$\pm$0.06 & 16.47$\pm$0.06	& 16.66$\pm$0.06	& 16.30$\pm$0.06 & 16.30$\pm$0.06 & 16.66$\pm$0.06 \\
122427.4-122313 & 19.02$\pm$0.06 & 19.05$\pm$0.06 & 18.78$\pm$0.06	& 18.38$\pm$0.06	& 18.43$\pm$0.06 & 18.26$\pm$0.06 & 18.23$\pm$0.06 \\
122427.4-122924 & 16.08$\pm$0.06 & 16.08$\pm$0.06 & 15.92$\pm$0.06	& 15.91$\pm$0.06	& 15.90$\pm$0.06 & 15.91$\pm$0.06 & 16.06$\pm$0.06 \\
122427.9-122720 & 20.69$\pm$0.07 & 20.52$\pm$0.07 & 20.30$\pm$0.09	& 20.31$\pm$0.07	& 20.36$\pm$0.08 & 20.37$\pm$0.07 & 20.38$\pm$0.07 \\
122428.5-122725 & 20.93$\pm$0.07 & 20.86$\pm$0.07 & 20.84$\pm$0.08 & 20.62$\pm$0.07	& 20.66$\pm$0.08 & 20.51$\pm$0.07 & 20.76$\pm$0.07 \\
122429.3-122021 & 20.14$\pm$0.06 & 20.11$\pm$0.07 & 20.04$\pm$0.09	& 19.81$\pm$0.06	& 19.74$\pm$0.08 & 19.66$\pm$0.06 & 19.85$\pm$0.07 \\
122429.5-122710 & 20.17$\pm$0.06 & 20.07$\pm$0.06 & 19.95$\pm$0.07	& 19.84$\pm$0.06	& 19.76$\pm$0.07 & 19.79$\pm$0.06 & 19.83$\pm$0.06 \\
122430.1-122822 & 20.37$\pm$0.07 & 20.34$\pm$0.07 & 20.15$\pm$0.07	& 19.96$\pm$0.06	& 19.98$\pm$0.08 & 19.75$\pm$0.06 & 19.94$\pm$0.07 \\
122430.7-122315 & 18.75$\pm$0.06 & 18.77$\pm$0.06 & 18.53$\pm$0.06	& 18.42$\pm$0.06	& 18.44$\pm$0.06 & 18.38$\pm$0.06 & 18.41$\pm$0.06 \\
122430.8-122913 & 19.08$\pm$0.06 & 19.16$\pm$0.06 & 18.90$\pm$0.06	& 18.71$\pm$0.06	& 18.68$\pm$0.06 & 18.59$\pm$0.06 & 18.66$\pm$0.06 \\
122431.0-124601 & 19.77$\pm$0.06 & 19.78$\pm$0.06 & 19.69$\pm$0.06	& 19.55$\pm$0.06	& 19.46$\pm$0.07 & 19.46$\pm$0.06 & 19.55$\pm$0.06 \\
122431.2-122113 & 20.83$\pm$0.07 & 20.83$\pm$0.07 & 20.69$\pm$0.07	& 20.58$\pm$0.06	& 20.70$\pm$0.08 & 20.44$\pm$0.07 & 20.51$\pm$0.07 \\
122431.8-124736 & 18.96$\pm$0.06 & 18.99$\pm$0.06 & 18.83$\pm$0.06	& 18.73$\pm$0.06	& 18.68$\pm$0.06 & 18.59$\pm$0.06 & 18.75$\pm$0.06 \\
122432.0-121914 & 19.70$\pm$0.06 & 19.84$\pm$0.06 &	      --       & 18.99$\pm$0.06 & 19.06$\pm$0.06 & 19.20$\pm$0.06 & 18.89$\pm$0.06 \\
122432.4-124937 & 20.99$\pm$0.07 & 21.08$\pm$0.07 & 21.00$\pm$0.08	& 20.88$\pm$0.06	& 20.84$\pm$0.08 & 20.85$\pm$0.07 & 21.08$\pm$0.07 \\
122432.7-122616 & 20.46$\pm$0.06 & 20.34$\pm$0.07 & 20.31$\pm$0.07	& 20.16$\pm$0.06	& 20.05$\pm$0.07 & 19.95$\pm$0.06 & 20.07$\pm$0.06 \\
122432.8-121937 & 17.35$\pm$0.06 & 17.40$\pm$0.06 & 17.24$\pm$0.06	& 17.11$\pm$0.06	& 17.15$\pm$0.06 & 17.10$\pm$0.06 & 17.20$\pm$0.06 \\
122433.6-122647 & 19.99$\pm$0.06 & 20.07$\pm$0.06 & 19.91$\pm$0.07	& 19.70$\pm$0.06	& 19.68$\pm$0.07 & 19.50$\pm$0.06 & 19.60$\pm$0.06 \\
122434.4-124801 & 18.87$\pm$0.06 & 18.93$\pm$0.06 & 18.81$\pm$0.06	& 18.78$\pm$0.06	& 18.78$\pm$0.06 & 18.72$\pm$0.06 & 19.01$\pm$0.06 \\
122434.5-122847 & 19.67$\pm$0.06 & 19.68$\pm$0.06 & 19.47$\pm$0.06	& 19.43$\pm$0.06	& 19.22$\pm$0.06 & 19.31$\pm$0.06 & 19.40$\pm$0.06 \\
122434.7-122151 & 20.74$\pm$0.07 & 20.77$\pm$0.07 & 20.58$\pm$0.07	& 20.42$\pm$0.06	& 20.48$\pm$0.07 & 20.42$\pm$0.07 & 20.33$\pm$0.06 \\
122434.8-122911 & 19.64$\pm$0.06 & 19.59$\pm$0.06 & 19.50$\pm$0.06	& 19.40$\pm$0.06	& 19.29$\pm$0.07 & 19.30$\pm$0.06 & 19.45$\pm$0.06 \\
122435.2-124947 & 20.62$\pm$0.07 & 20.73$\pm$0.07 & 20.41$\pm$0.07	& 20.49$\pm$0.06	& 20.45$\pm$0.08 & 20.18$\pm$0.07 & 20.53$\pm$0.07 \\
122435.4-121903 & 20.18$\pm$0.06 & 20.12$\pm$0.07 & 19.78$\pm$0.12	& 19.73$\pm$0.06	& 19.61$\pm$0.07 & 19.48$\pm$0.06 & 19.62$\pm$0.06 \\
122435.4-122811 & 20.67$\pm$0.07 & 20.61$\pm$0.07 & 20.48$\pm$0.07	& 20.36$\pm$0.06	& 20.06$\pm$0.07 & 20.28$\pm$0.06 & 20.22$\pm$0.06 \\
122436.1-122807 & 19.25$\pm$0.06 & 19.52$\pm$0.06 & 19.22$\pm$0.06	& 18.82$\pm$0.06	& 18.82$\pm$0.06 & 18.68$\pm$0.06 & 18.68$\pm$0.06 \\
122436.1-124757 & 20.46$\pm$0.06 & 20.46$\pm$0.07 & 20.38$\pm$0.07	& 20.27$\pm$0.06	& 20.07$\pm$0.08 & 20.14$\pm$0.07 & 20.33$\pm$0.07 \\
122436.7-122645 & 14.55$\pm$0.06 & 14.55$\pm$0.06 & 14.40$\pm$0.06	& 14.37$\pm$0.06	& 14.38$\pm$0.06 & 14.38$\pm$0.06 & 14.48$\pm$0.06 \\
122436.7-124519 & 21.58$\pm$0.07 & 21.37$\pm$0.07 & 20.93$\pm$0.08	& 21.22$\pm$0.07	& 21.51$\pm$0.10 & 20.92$\pm$0.07 & 21.44$\pm$0.08 \\
122437.4-124654 & 16.52$\pm$0.06 & 16.56$\pm$0.06 & 16.36$\pm$0.06	& 16.23$\pm$0.06	& 16.20$\pm$0.06 & 16.11$\pm$0.06 & 16.24$\pm$0.06 \\
122437.5-122835 & 20.58$\pm$0.07 & 20.78$\pm$0.07 & 20.33$\pm$0.08	& 20.34$\pm$0.06	& 20.02$\pm$0.08 & 20.15$\pm$0.07 & 20.26$\pm$0.07 \\
122437.7-122019 & 20.98$\pm$0.07 & 20.82$\pm$0.07 & 20.82$\pm$0.12	& 20.72$\pm$0.07	& 20.65$\pm$0.09 & 20.27$\pm$0.07 & 20.54$\pm$0.07 \\
122438.2-122910 & 20.59$\pm$0.07 & 20.54$\pm$0.07 & 20.21$\pm$0.07	& 20.12$\pm$0.06	& 20.08$\pm$0.08 & 19.99$\pm$0.06 & 20.06$\pm$0.07 \\
122438.5-124638 & 19.03$\pm$0.06 & 19.35$\pm$0.06 & 19.03$\pm$0.06	& 18.61$\pm$0.06	& 18.58$\pm$0.06 & 18.43$\pm$0.06 & 18.47$\pm$0.06 \\
122438.9-122004 & 19.53$\pm$0.06 & 19.59$\pm$0.06 & 19.39$\pm$0.06	& 19.17$\pm$0.06	& 19.21$\pm$0.06 & 19.11$\pm$0.06 & 19.14$\pm$0.06 \\
122439.1-122942 & 19.40$\pm$0.06 & 19.63$\pm$0.06 & 19.31$\pm$0.06	& 18.99$\pm$0.06	& 18.99$\pm$0.06 & 18.85$\pm$0.06 & 18.86$\pm$0.06 \\
122439.2-124713 & 19.67$\pm$0.06 & 19.73$\pm$0.06 & 19.52$\pm$0.06	& 19.38$\pm$0.06	& 19.39$\pm$0.06 & 19.30$\pm$0.06 & 19.43$\pm$0.06 \\
122440.0-124847 & 19.70$\pm$0.06 & 19.73$\pm$0.06 & 19.67$\pm$0.06	& 19.55$\pm$0.06	& 19.60$\pm$0.06 & 19.50$\pm$0.06 & 19.77$\pm$0.06 \\
122440.2-122843 & 17.92$\pm$0.06 & 17.90$\pm$0.06 & 17.73$\pm$0.06	& 17.65$\pm$0.06	& 17.62$\pm$0.06 & 17.58$\pm$0.06 & 17.67$\pm$0.06 \\
122440.8-121902 & 20.65$\pm$0.07 & 20.82$\pm$0.07 & 19.97$\pm$0.14	& 20.32$\pm$0.07	& 20.27$\pm$0.08 & 20.08$\pm$0.07 & 20.05$\pm$0.07 \\
122440.9-124920 & 20.06$\pm$0.06 & 20.13$\pm$0.06 & 19.98$\pm$0.06	& 19.98$\pm$0.06	& 19.98$\pm$0.07 & 19.96$\pm$0.06 & 20.18$\pm$0.06 \\
122441.5-122924 & 19.98$\pm$0.06 & 19.99$\pm$0.06 & 19.84$\pm$0.07	& 19.73$\pm$0.06	& 19.65$\pm$0.07 & 19.58$\pm$0.06 & 19.65$\pm$0.06 \\
122442.0-122211 & 18.40$\pm$0.06 & 18.43$\pm$0.06 & 18.27$\pm$0.06	& 18.18$\pm$0.06	& 18.21$\pm$0.06 & 18.23$\pm$0.06 & 18.34$\pm$0.06 \\
122442.1-124843 & 19.17$\pm$0.06 & 19.19$\pm$0.06 & 18.99$\pm$0.06	& 18.95$\pm$0.06	& 18.89$\pm$0.06 & 18.77$\pm$0.06 & 18.91$\pm$0.06 \\
122442.4-122833 & 19.98$\pm$0.06 & 19.96$\pm$0.06 & 19.82$\pm$0.06	& 19.69$\pm$0.06	& 19.72$\pm$0.06 & 19.62$\pm$0.06 & 19.73$\pm$0.06 \\
122442.9-122909 & 20.76$\pm$0.06 & 20.77$\pm$0.06 & 20.63$\pm$0.07	& 20.50$\pm$0.06	& 20.62$\pm$0.07 & 20.54$\pm$0.07 & 20.60$\pm$0.07 \\
122442.9-124841 & 18.45$\pm$0.06 & 18.43$\pm$0.06 & 18.20$\pm$0.06	& 18.18$\pm$0.06	& 18.10$\pm$0.06 & 17.93$\pm$0.06 & 18.19$\pm$0.06 \\
122443.3-124626 & 20.28$\pm$0.06 & 20.34$\pm$0.06 & 20.18$\pm$0.07	& 19.84$\pm$0.06	& 19.85$\pm$0.07 & 19.63$\pm$0.06 & 19.81$\pm$0.06 \\
122443.5-121838 & 18.11$\pm$0.06 & 18.11$\pm$0.06 & 17.77$\pm$0.06	& 17.81$\pm$0.06	& 17.85$\pm$0.06 & 17.74$\pm$0.06 & 17.86$\pm$0.06 \\
122443.7-122610 & 20.34$\pm$0.06 & 20.37$\pm$0.07 & 20.31$\pm$0.07	& 19.80$\pm$0.06	& 20.07$\pm$0.07 & 20.07$\pm$0.07 & 20.23$\pm$0.07 \\
122444.0-124810 & 20.31$\pm$0.06 & 20.32$\pm$0.06 & 20.17$\pm$0.07	& 20.08$\pm$0.06	& 20.03$\pm$0.07 & 19.84$\pm$0.06 & 20.08$\pm$0.06 \\
122444.2-122138 & 20.71$\pm$0.06 & 20.61$\pm$0.06 & 20.57$\pm$0.08	& 20.43$\pm$0.06	& 20.42$\pm$0.08 & 20.37$\pm$0.07 & 20.37$\pm$0.07 \\
122444.6-122907 & 16.85$\pm$0.06 & 16.85$\pm$0.06 & 16.70$\pm$0.06	& 16.65$\pm$0.06	& 16.67$\pm$0.06 & 16.65$\pm$0.06 & 16.79$\pm$0.06 \\
122445.2-122916 & 17.26$\pm$0.06 & 17.27$\pm$0.06 & 17.12$\pm$0.06	& 17.10$\pm$0.06	& 17.08$\pm$0.06 & 17.09$\pm$0.06 & 17.21$\pm$0.06 \\
122445.7-122243 & 19.92$\pm$0.06 & 19.93$\pm$0.06 & 19.83$\pm$0.06	& 19.54$\pm$0.06	& 19.60$\pm$0.06 & 19.43$\pm$0.06 & 19.51$\pm$0.06 \\
122445.8-124838 & 18.83$\pm$0.06 & 18.78$\pm$0.06 & 18.62$\pm$0.06	& 18.54$\pm$0.06	& 18.50$\pm$0.06 & 18.34$\pm$0.06 & 18.46$\pm$0.06 \\
122446.6-122151 & 19.54$\pm$0.06 & 19.47$\pm$0.06 & 19.45$\pm$0.07	& 19.23$\pm$0.06	& 19.27$\pm$0.07 & 19.07$\pm$0.06 & 19.08$\pm$0.06 \\
122447.5-122736 & 18.75$\pm$0.06 & 18.84$\pm$0.06 & 18.64$\pm$0.06	& 18.41$\pm$0.06	& 18.39$\pm$0.06 & 18.31$\pm$0.06 & 18.36$\pm$0.06 \\
122447.6-121845 & 18.58$\pm$0.06 & 18.75$\pm$0.06 & 18.54$\pm$0.07	& 18.53$\pm$0.06	& 18.54$\pm$0.06 & 18.50$\pm$0.06 & 18.58$\pm$0.06 \\
                &                &		              &	                &	                &	                & 		              &                 \\ \hline

\end{tabular}

\end{table*}
\end{flushleft}
%--------------------------------------------------------------

%---------------------TABLE 6c --------------------------------
\begin{flushleft}
\begin{table*}
\normalsize

\begin{center}
 {{\bf Table 6.} Continued }
\end{center}

\vspace{0.3cm}

\small

\begin{tabular}{lccccccc}  \hline

  OACDF         &      M753	     &   M770		       &       M791 	   &    M816	       &       M837	    &      M884 	    &     M913		     \\
                &                &		              &	               &	               &	               & 		             & 		             \\
                &                &		              &	               &	               &	               & 		             & 		             \\   \hline
                &                &		              &	               &	               &	               & 		             & 		             \\
122447.6-124852 & 20.12$\pm$0.06 & 20.32$\pm$0.06 & 20.05$\pm$0.07	& 19.93$\pm$0.06	& 19.81$\pm$0.07 & 19.57$\pm$0.06 & 19.77$\pm$0.06 \\
122448.2-122137 & 21.86$\pm$0.09 & 21.84$\pm$0.09 & 21.78$\pm$0.12	& 21.60$\pm$0.08	& 21.69$\pm$0.13 & 21.60$\pm$0.10 & 21.68$\pm$0.10 \\
122448.5-122847 & 19.67$\pm$0.06 & 19.64$\pm$0.06 & 19.48$\pm$0.06	& 19.39$\pm$0.06	& 19.37$\pm$0.06 & 19.26$\pm$0.06 & 19.33$\pm$0.06 \\
122448.8-124703 & 20.28$\pm$0.06 & 20.31$\pm$0.06 & 20.10$\pm$0.07	& 19.91$\pm$0.06	& 19.91$\pm$0.07 & 19.92$\pm$0.07 & 20.07$\pm$0.07 \\
122448.9-122153 & 20.63$\pm$0.07 & 20.65$\pm$0.07 & 20.63$\pm$0.08	& 20.39$\pm$0.06	& 20.56$\pm$0.08 & 20.03$\pm$0.07 & 20.24$\pm$0.07 \\
122449.4-124851 & 17.89$\pm$0.06 & 17.86$\pm$0.06 & 17.69$\pm$0.06	& 17.60$\pm$0.06	& 17.56$\pm$0.06 & 17.37$\pm$0.06 & 17.56$\pm$0.06 \\
122450.6-124550 & 20.57$\pm$0.06 & 20.65$\pm$0.06 & 20.57$\pm$0.07	& 20.49$\pm$0.06	& 20.59$\pm$0.08 & 20.41$\pm$0.07 & 20.70$\pm$0.07 \\
122451.2-122013 & 14.20$\pm$0.06 & 14.24$\pm$0.06 & 14.09$\pm$0.06	& 14.11$\pm$0.06	& 14.05$\pm$0.06 & 14.02$\pm$0.06 & 14.18$\pm$0.06 \\
122451.3-124722 & 21.01$\pm$0.07 & 21.14$\pm$0.07 & 20.98$\pm$0.08	& 20.95$\pm$0.07	& 20.94$\pm$0.08 & 20.83$\pm$0.07 & 21.14$\pm$0.07 \\
122452.0-122230 & 19.87$\pm$0.06 & 19.85$\pm$0.06 & 19.68$\pm$0.06	& 19.51$\pm$0.06	& 19.44$\pm$0.07 & 19.31$\pm$0.06 & 19.31$\pm$0.06 \\
122452.3-124827 & 21.03$\pm$0.07 & 21.10$\pm$0.07 & 20.69$\pm$0.10	& 20.73$\pm$0.07	& 20.83$\pm$0.09 & 20.73$\pm$0.07 & 21.07$\pm$0.08 \\
122453.1-122249 & 19.50$\pm$0.06 & 19.50$\pm$0.06 & 19.33$\pm$0.06	& 19.16$\pm$0.06	& 19.24$\pm$0.06 & 18.94$\pm$0.06 & 19.16$\pm$0.06 \\
122453.4-124520 & 19.53$\pm$0.06 & 19.54$\pm$0.06 & 19.41$\pm$0.06	& 19.30$\pm$0.06	& 19.28$\pm$0.06 & 19.14$\pm$0.06 & 19.33$\pm$0.06 \\
122453.5-122059 & 19.72$\pm$0.06 & 19.81$\pm$0.06 & 19.57$\pm$0.07	& 19.44$\pm$0.06	& 19.48$\pm$0.07 & 19.32$\pm$0.06 & 19.51$\pm$0.06 \\
122454.3-124536 & 20.19$\pm$0.06 & 20.19$\pm$0.06 & 20.20$\pm$0.07	& 20.01$\pm$0.06	& 19.98$\pm$0.07 & 19.64$\pm$0.06 & 19.95$\pm$0.06 \\
122454.3-122124 & 17.89$\pm$0.06 & 17.90$\pm$0.06 & 17.75$\pm$0.06	& 17.68$\pm$0.06	& 17.69$\pm$0.06 & 17.62$\pm$0.06 & 17.79$\pm$0.06 \\
122455.1-122216 & 20.31$\pm$0.06 & 20.41$\pm$0.07 & 20.16$\pm$0.07	& 19.99$\pm$0.06	& 20.02$\pm$0.07 & 19.69$\pm$0.06 & 19.98$\pm$0.06 \\
122455.6-122058 & 19.78$\pm$0.06 & 19.98$\pm$0.06 & 19.73$\pm$0.07	& 19.68$\pm$0.06	& 19.62$\pm$0.07 & 19.60$\pm$0.06 & 19.75$\pm$0.06 \\
122455.6-124554 & 18.92$\pm$0.06 & 18.93$\pm$0.06 & 18.78$\pm$0.06	& 18.64$\pm$0.06	& 18.67$\pm$0.06 & 18.48$\pm$0.06 & 18.68$\pm$0.06 \\
122456.6-122206 & 20.47$\pm$0.07 & 20.41$\pm$0.07 & 20.17$\pm$0.08	& 20.11$\pm$0.06	& 20.14$\pm$0.07 & 19.87$\pm$0.06 & 20.06$\pm$0.07 \\
122457.2-124937 & 19.15$\pm$0.06 & 19.12$\pm$0.06 & 19.01$\pm$0.06	& 18.94$\pm$0.06	& 18.83$\pm$0.06 & 18.63$\pm$0.06 & 18.81$\pm$0.06 \\
122458.0-124550 & 20.84$\pm$0.07 & 20.96$\pm$0.07 & 20.75$\pm$0.09	& 20.63$\pm$0.07	& 20.72$\pm$0.09 & 20.31$\pm$0.07 & 20.60$\pm$0.07 \\
122459.0-124648 & 18.77$\pm$0.06 & 18.81$\pm$0.06 & 18.63$\pm$0.06	& 18.52$\pm$0.06	& 18.46$\pm$0.06 & 18.26$\pm$0.06 & 18.42$\pm$0.06 \\
122460.0-124616 & 17.68$\pm$0.06 & 18.06$\pm$0.06 & 17.76$\pm$0.06	& 17.44$\pm$0.06	& 17.40$\pm$0.06 & 17.17$\pm$0.06 & 17.27$\pm$0.06 \\
122500.8-124614 & 18.97$\pm$0.06 & 19.01$\pm$0.06 & 18.97$\pm$0.06	& 18.90$\pm$0.06	& 18.85$\pm$0.06 & 18.71$\pm$0.06 & 18.99$\pm$0.06 \\
122501.3-122314 & 21.34$\pm$0.07 & 21.52$\pm$0.07 & 21.25$\pm$0.09	& 21.16$\pm$0.07	& 21.25$\pm$0.10 & 20.95$\pm$0.08 & 21.30$\pm$0.08 \\
122501.5-124540 & 18.99$\pm$0.06 & 19.01$\pm$0.06 & 18.90$\pm$0.06	& 18.86$\pm$0.06	& 18.90$\pm$0.06 & 18.68$\pm$0.06 & 18.95$\pm$0.06 \\
122502.2-124853 & 17.63$\pm$0.06 & 17.61$\pm$0.06 & 17.41$\pm$0.06	& 17.21$\pm$0.06	& 17.16$\pm$0.06 & 16.91$\pm$0.06 & 17.09$\pm$0.06 \\
122502.6-122322 & 17.15$\pm$0.06 & 17.28$\pm$0.06 & 16.97$\pm$0.06	& 16.93$\pm$0.06	& 16.95$\pm$0.06 & 16.83$\pm$0.06 & 17.02$\pm$0.06 \\
122507.2-122149 & 19.77$\pm$0.06 & 19.71$\pm$0.06 & 19.65$\pm$0.07	& 19.45$\pm$0.06	& 19.46$\pm$0.07 & 19.25$\pm$0.06 & 19.35$\pm$0.06 \\
122507.5-122405 & 19.57$\pm$0.06 & 19.50$\pm$0.06 & 19.38$\pm$0.06	& 19.28$\pm$0.06	& 19.38$\pm$0.07 & 19.12$\pm$0.06 & 19.25$\pm$0.06 \\
122508.3-122216 & 17.41$\pm$0.06 & 17.47$\pm$0.06 & 17.19$\pm$0.06	& 17.15$\pm$0.06	& 17.12$\pm$0.06 & 17.06$\pm$0.06 & 17.25$\pm$0.06 \\
122508.8-122237 & 16.57$\pm$0.06 & 16.54$\pm$0.06 & 16.43$\pm$0.06	& 16.34$\pm$0.06	& 16.36$\pm$0.06 & 16.22$\pm$0.06 & 16.41$\pm$0.06 \\
122509.4-122439 & 19.27$\pm$0.06 & 19.27$\pm$0.06 & 19.08$\pm$0.06	& 18.95$\pm$0.06	& 18.99$\pm$0.06 & 18.79$\pm$0.06 & 18.92$\pm$0.06 \\
122512.1-122225 & 19.91$\pm$0.06 & 20.02$\pm$0.06 & 19.81$\pm$0.06	& 19.60$\pm$0.06	& 19.59$\pm$0.06 & 19.40$\pm$0.06 & 19.47$\pm$0.06 \\
122512.4-122424 & 19.95$\pm$0.06 & 19.97$\pm$0.06 & 19.81$\pm$0.06	& 19.72$\pm$0.06	& 19.76$\pm$0.06 & 19.67$\pm$0.06 & 19.82$\pm$0.06 \\
122512.6-122535 & 20.66$\pm$0.07 & 20.66$\pm$0.07 & 20.39$\pm$0.07	& 20.23$\pm$0.06	& 20.26$\pm$0.07 & 20.02$\pm$0.06 & 20.25$\pm$0.07 \\
122514.4-122404 & 20.72$\pm$0.07 & 20.60$\pm$0.07 & 20.52$\pm$0.07	& 20.44$\pm$0.06	& 20.38$\pm$0.07 & 20.17$\pm$0.07 & 20.43$\pm$0.07 \\
122514.7-122158 & 19.79$\pm$0.06 & 19.85$\pm$0.06 & 19.61$\pm$0.07	& 19.50$\pm$0.06	& 19.36$\pm$0.07 & 19.16$\pm$0.06 & 19.30$\pm$0.06 \\
122515.9-122624 & 19.30$\pm$0.06 & 19.27$\pm$0.06 & 19.08$\pm$0.06	& 19.00$\pm$0.06	& 18.97$\pm$0.06 & 18.78$\pm$0.06 & 18.88$\pm$0.06 \\
122516.8-122434 & 20.01$\pm$0.06 & 20.05$\pm$0.06 & 19.85$\pm$0.07	& 19.71$\pm$0.06	& 19.64$\pm$0.07 & 19.38$\pm$0.06 & 19.55$\pm$0.06 \\
122517.5-122629 & 19.82$\pm$0.06 & 19.82$\pm$0.06 & 19.63$\pm$0.07	& 19.53$\pm$0.06	& 19.44$\pm$0.07 & 19.16$\pm$0.06 & 19.33$\pm$0.06 \\
122517.7-122446 & 20.88$\pm$0.08 & 20.54$\pm$0.08 & 20.81$\pm$0.10	& 20.61$\pm$0.07	& 20.52$\pm$0.10 & 20.19$\pm$0.07 & 20.47$\pm$0.08 \\
122518.0-122448 & 17.73$\pm$0.06 & 17.74$\pm$0.06 & 17.58$\pm$0.06	& 17.58$\pm$0.06	& 17.55$\pm$0.06 & 17.48$\pm$0.06 & 17.68$\pm$0.06 \\
122519.2-122223 & 19.75$\pm$0.06 & 19.71$\pm$0.06 & 19.60$\pm$0.06	& 19.65$\pm$0.06	& 19.61$\pm$0.06 & 19.55$\pm$0.06 & 19.70$\pm$0.06 \\
122519.4-122616 & 20.37$\pm$0.06 & 20.19$\pm$0.06 & 20.00$\pm$0.07	& 19.92$\pm$0.06	& 19.76$\pm$0.07 & 19.70$\pm$0.06 & 19.86$\pm$0.06 \\
122524.6-122641 & 15.95$\pm$0.06 & 15.93$\pm$0.06 & 15.78$\pm$0.06	& 15.82$\pm$0.06	& 15.80$\pm$0.06 & 15.72$\pm$0.06 & 15.94$\pm$0.06 \\
122527.6-122328 & 20.37$\pm$0.06 & 20.34$\pm$0.06 & 20.15$\pm$0.07	& 20.09$\pm$0.06	& 19.97$\pm$0.07 & 19.71$\pm$0.07 & 19.97$\pm$0.06 \\
122528.4-122427 & 19.82$\pm$0.06 & 19.71$\pm$0.06 & 19.55$\pm$0.07	& 19.48$\pm$0.06	& 19.35$\pm$0.07 &	   --          & 19.34$\pm$0.06 \\
122531.2-122503 & 19.41$\pm$0.06 & 19.36$\pm$0.06 & 19.27$\pm$0.06	& 19.24$\pm$0.06	& 19.21$\pm$0.06 &	   --          & 19.27$\pm$0.06 \\
122532.3-122415 & 18.76$\pm$0.06 & 18.90$\pm$0.06 & 18.67$\pm$0.06	& 18.38$\pm$0.06	& 18.33$\pm$0.06 &	   --          & 18.17$\pm$0.06 \\
122533.2-122457 & 15.17$\pm$0.06 & 15.14$\pm$0.06 & 15.02$\pm$0.06	& 15.05$\pm$0.06	& 15.02$\pm$0.06 &    --          & 15.13$\pm$0.06 \\
122534.5-122356 & 19.95$\pm$0.06 & 19.87$\pm$0.06 & 19.82$\pm$0.08	& 19.70$\pm$0.06	& 19.68$\pm$0.07 &	   --          & 19.61$\pm$0.07 \\
                &                &		              &	               &	               &	               & 		             & 		             \\ \hline
\end{tabular}
\begin{tabular}{llll}  \hline

OACDF           &           Type      &z$_{spec}$&   Comments          \\
                &                      &         &                     \\
                &                      &         &                     \\   \hline
                &                      &         &                     \\
122325.1-123757 &   early type ?       & 0.355 ? & S/N~3               \\
122325.4-123915 &   M2 star            &         & S/N~100             \\
122327.4-123714 &   early type         & 0.437   & S/N~5, emiss.       \\
122327.5-123718 &   early type         & 0.439   & S/N~15              \\
122328.0-123711 &   early type         & 0.420 ? & S/N~5               \\
122328.2-123830 &   early type         & 0.223   & S/N~19              \\
122328.8-123610 &   M0 star            &         & S/N~3               \\
122329.0-123839 &   early type         & 0.338   & S/N~10 emiss.       \\
122329.7-123827 &   edge on disk       & 0.223 ? & S/N~9, emiss.       \\
122330.6-123857 &   double early type  & 0.463   & S/N~12              \\
122330.7-123740 &   early type         & 0.436   & S/N~8, emiss.       \\
122331.7-123945 &   K4 star            &         & S/N~250             \\
122332.5-123720 &   early type         & 0.344   & S/N~12              \\
122332.7-123940 &   early type         & 0.466   & S/N~12              \\
122333.7-123715 &   early type         & 0.462   & S/N~12              \\
122336.0-123907 &   early type         & 0.360   & S/N~17              \\
122336.1-123811 &   early type         & 0.450   & S/N~12, emiss.      \\
122336.2-123652 &   early type         & 0.345   & S/N~6, emiss.       \\
122337.4-123813 &   early type         & 0.303   & S/N~10              \\
122338.5-123829 &   early type         & 0.210   & S/N~25              \\
122339.4-123829 &   early type         & 0.358   & S/N~6, emiss.       \\
122339.7-123928 &   early type         & 0.329   & S/N~5               \\
122340.6-123830 &   early type ?       & 0.263   & S/N~7, emiss.       \\
122340.8-123752 &   early type ?       & 0.433   & S/N~5, emiss.       \\
122341.1-124121 &   early type ?       & 0.440 ? & S/N~3               \\
122341.4-124032 &   M4 star            &         & S/N~17              \\
122341.8-123860 &   early type         & 0.463   & S/N~11              \\
122342.2-123904 &   early type ?       & 0.273   & S/N~3, emiss.       \\
122343.0-123704 &   F5 star            &         & S/N~3700            \\
122343.2-123919 &   early type         & 0.326   & S/N~6,  emiss. ?    \\
122343.4-123756 &   K7-M0 star         &         & S/N~190             \\
122344.2-123700 &   early type         & 0.344   & S/N~12              \\
122344.3-123816 &   F5 star            &         & S/N~15              \\
122344.6-123908 &   early type         & 0.462   & S/N~6               \\
122345.1-123748 &   early type         & 0.331   & S/N~10, emiss.      \\
122346.2-123933 &   early type         & 0.323   & S/N~8               \\
122347.0-123937 &   early type         & 0.323   & S/N~12              \\
122347.5-123759 &   early type         & 0.323   & S/N~7, emiss.?      \\
122348.5-123915 &   K0 star            &         & S/N~150             \\
122348.5-124055 &   early type         & 0.177   & S/N~35              \\
122348.7-123748 &   K6 giant ?         &         & S/N~20              \\
122349.4-124121 &   G8 star            &         & S/N~8               \\
122349.4-124144 &   early type         & 0.523   & S/N~5               \\
122349.7-123939 &   M5 star            &         & S/N~19              \\
122350.0-123708 &   M4 star            &         & S/N~10              \\
122350.2-124223 &   M4 star            &         & S/N~60              \\
122351.4-124012 &   interacting        & 0.597   & S/N~3, emiss.       \\
122352.1-123732 &   M5 star            &         & S/N~40              \\
122352.4-123905 &   early type ?       & 0.331   & S/N~4, emiss.       \\
122354.7-124112 &   M1 star            &         & S/N~20              \\
122355.6-123904 &   early type         & 0.297   & S/N~12              \\
122418.3-122832 &   early type         & 0.476   & S/N~7               \\
122418.9-122655 &   early type         & 0.317   & S/N~13, weak emiss. \\
122420.0-122935 &   spiral             & 0.395   & S/N~3, emiss.       \\
122421.1-122737 &   early type         & 0.319   & S/N~13              \\
122421.4-122854 &   early type         & 0.394   & S/N~10, emiss.      \\
122422.1-122720 &   AGN ? spiral ?     & 0.311   & S/N~8               \\
122423.4-122901 &   early type         & 0.538   & S/N~7               \\
122424.5-122855 &   F5-star            &         & S/N~18              \\
122425.0-123011 &   interacting        & 0.482   & S/N~5, emiss.       \\
                &                      &         &                     \\ \hline

\end{tabular}

\end{table*}
\end{flushleft}
%--------------------------------------------------------------

%---------------------TABLE 7b --------------------------------
\begin{flushleft}
\begin{table*}

\normalsize

\begin{center}
 {{\bf Table 7.} Continued}
\end{center}

\vspace{0.3cm}

\small

\begin{tabular}{llll}  \hline

OACDF           &           Type      &z$_{spec}$& Comments             \\
                &                      &         &                      \\
                &                      &         &                      \\ \hline
                &                      &         &                      \\
122426.5-123002 &   G0-star            &         &  S/N~8               \\
122426.6-121947 &   A6-star            &         &  S/N~600             \\
122427.4-122313 &   M3-star            &         &  S/N~25              \\
122427.4-122924 &   G3-star            &         &  S/N~750             \\
122427.9-122720 &   early type ?       & 0.427   &  S/N~7               \\
122428.5-122725 &   early type ?       & 0.488   &  S/N~7, emiss.       \\
122429.3-122021 &   early type ?       & 0.361   &  S/N~6               \\
122429.5-122710 &   early type         & 0.427   &  S/N~12              \\
122430.1-122822 &   early type         & 0.487   &  S/N~7               \\
122430.7-122315 &   M1-star            &         &  S/N~50              \\
122430.8-122913 &   AGN ?              & 0.325   &  S/N~7               \\
122431.0-124601 &   early type         & 0.327   &  S/N~4               \\
122431.2-122113 &   K6-star            &         &  S/N~10              \\
122431.8-124736 &   early type         & 0.182   &  S/N~8               \\
122432.0-121914 &   M6-star            &         &  S/N~10              \\
122432.4-124937 &   early type ?       & 0.190 ? &  S/N~4               \\
122432.7-122616 &   early type         & 0.486 ? &  S/N~7               \\
122432.8-121937 &   K4- star           &         &  S/N~170             \\
122433.6-122647 &   early type         & 0.539   &  S/N~7               \\
122434.4-124801 &   F7 star ?          &         &  S/N~25              \\
122434.5-122847 &   early type         & 0.299   &  S/N~14              \\
122434.7-122151 &   early type         & 0.387   &  S/N~11              \\
122434.8-122911 &   spiral?            & 0.299   &  S/N~10              \\
122435.2-124947 &   early type ?       & 0.200 ? &  S/N~5               \\
122435.4-121903 &   early type         & 0.494   &  S/N~10              \\
122435.4-122811 &   early type         & 0.554   &  S/N~7               \\
122436.1-122807 &   M5 star            &         &  S/N~18              \\
122436.1-124757 &   early type         & 0.455   &  S/N~5, emiss.       \\
122436.7-122645 &   G0 star            &         &  S/N~1800            \\
122436.7-124519 &   QSO                & 3.150   &  S/N~3               \\
122437.4-124654 &   M1 star            &         &  S/N~190             \\
122437.5-122835 &   early type         & 0.494 ? &  S/N~5               \\
122437.7-122019 &   spiral ?           & 0.347 ? &  S/N~6               \\
122438.2-122910 &   early type ?       & 0.364 ? &  S/N~5               \\
122438.5-124638 &   M5 star            &         &  S/N~12              \\
122438.9-122004 &   M2-star            &         &  S/N~12              \\
122439.1-122942 &   M5-star            &         &  S/N~15              \\
122439.2-124713 &   M2 star            &         &  S/N~12              \\
122440.0-124847 &   G0 star            &         &  S/N~15              \\
122440.2-122843 &   K7-M0 star         &         &  S/N~125             \\
122440.8-121902 &   early type         & 0.527 ? &  S/N~7               \\
122440.9-124920 &   G3 star            &         &  S/N~12              \\
122441.5-122924 &   early type         & 0.215   &  S/N~12              \\
122442.0-122211 &   interacting ?      & 0.084   &  S/N~7, extended     \\
122442.1-124843 &   early type         & 0.189   &  S/N~18              \\
122442.4-122833 &   K6-star            &         &  S/N~18              \\
122442.9-122909 &   K2-star            &         &  S/N~13              \\
122442.9-124841 &   early type         & 0.191   &  S/N~18              \\
122443.3-124626 &   early type ?       & 0.509 ? &  S/N~5               \\
122443.5-121838 &   AGN ?  spiral ?    & 0.202   &  S/N~28              \\
122443.7-122610 &   spiral             & 0.241   &  S/N~10, emissi.     \\
122444.0-124810 &   early type         & 0.193   &  S/N~6               \\
122444.2-122138 &   AGN ?              & 0.528   &  S/N~7               \\
122444.6-122907 &   interacting        & 0.065   &  S/N~110, emiss.     \\
122445.2-122916 &   G9 star            &         &  S/N~250             \\
122445.7-122243 &   early type         & 0.526   &  S/N~10              \\
122445.8-124838 &   early type? spiral?& 0.201   &  S/N~8               \\
122446.6-122151 &   spiral ?           & 0.634   &  S/N~7               \\
122447.5-122736 &   M2-star            &         &  S/N~30              \\
122447.6-121845 &   AGN? spiral ?      & 0.115   &  S/N~20, emiss.      \\
                &                      &         &                      \\ \hline

\end{tabular}

\end{table*}
\end{flushleft}
%--------------------------------------------------------------

%---------------------TABLE 7c --------------------------------
\begin{flushleft}
\begin{table*}

\normalsize

\begin{center}
 {{\bf Table 7.} Continued}
\end{center}

\vspace{0.3cm}

\small

\begin{tabular}{llll}  \hline

OACDF           &           Type      &z$_{spec}$& Comments             \\
                &                      &         &                      \\
                &                      &         &                      \\   \hline
                &                      &         &                      \\
122447.6-124852 &   early type  ?      & 0.200 ? &  S/N~4               \\
122448.2-122137 &   ?                  & 0.434 ? &  S/N~3               \\
122448.5-122847 &   early type         & 0.316   &  S/N~15              \\
122448.8-124703 &   early type ?       & 0.159 ? &  S/N~4               \\
122448.9-122153 &   early type         & 0.372   &  S/N~6, emiss.       \\
122449.4-124851 &   early type         & 0.201   &  S/N~35              \\
122450.6-124550 &   F5 star ?          &         &  S/N~7               \\
122451.2-122013 &   F4-star            &         &  S/N~500             \\
122451.3-124722 &   G7 star ?          &         &  S/N~5 s             \\
122452.0-122230 &   early type         & 0.374   &  S/N~11              \\
122452.3-124827 &   spiral             & 0.221 ? &  S/N~3, emiss.       \\
122453.1-122249 &   early type         & 0.395   &  S/N~20              \\
122453.4-124520 &   early type         & 0.324   &  S/N~8               \\
122453.5-122059 &   spiral             & 0.460   &  S/N~8 emiss.        \\
122454.3-124536 &   early type ?       & 0.259 ? &  S/N~5               \\
122454.3-122124 &   K3-star            &         &  S/N~150             \\
122455.1-122216 &   early type         & 0.495 ? &  S/N~6               \\
122455.6-122058 &   AGN (QSO?)         & 0.492   &  S/N~15              \\
122455.6-124554 &   K6 star            &         &  S/N~19              \\
122456.6-122206 &   early type ?       & 0.443 ? &  S/N~6               \\
122457.2-124937 &   early type         & 0.197   &  S/N~10              \\
122458.0-124550 &   early type ?       & 0.267 ? &  S/N~3               \\
122459.0-124648 &   M0 star            &         &  S/N~20              \\
122460.0-124616 &   M4 star            &         &  S/N~40              \\
122500.8-124614 &   G0 star            &         &  S/N~20              \\
122501.3-122314 &   early type ?       & 0.120 ? &                      \\
122501.5-124540 &   K2 star            &         &  S/N~20              \\
122502.2-124853 &   M2 star            &         &  S/N~50              \\
122502.6-122322 &   K3 star            &         &                      \\
122507.2-122149 &   noisy early type ? & 0.390 ? &                      \\
122507.5-122405 &   early type         & 0.349   &                      \\
122508.3-122216 &   spiral interacting & 0.048   &                      \\
122508.8-122237 &   double interacting & 0.048   &                      \\
122509.4-122439 &   early tupe         & 0.345   &  S/N~8               \\
122512.1-122225 &   M1  star           &         &                      \\
122512.4-122424 &   K3-Giant           &         &  S/N~20              \\
122512.6-122535 &   early type         & 0.379   &  S/N~8               \\
122514.4-122404 &   noisy early type   & 0.462   &  S/N~15, emiss.      \\
122514.7-122158 &   early type ?       & 0.490   &  S/N~7               \\
122515.9-122624 &   early type         & 0.323   &  S/N~15              \\
122516.8-122434 &   spiral ?           & 0.456   &  S/N~8               \\
122517.5-122629 &   early type         & 0.275 ? &  S/N~8               \\
122517.7-122446 &   spiral ?           & 0.456   &  S/N~6               \\
122518.0-122448 &   K0 star            &         &  S/N~150             \\
122519.2-122223 &   F5 star            &         &  S/N~40              \\
122519.4-122616 &   early type ?       & 0.446 ? &  S/N~9               \\
122524.6-122641 &   G1 star            &         &  S/N~700             \\
122527.6-122328 &   M0-star            &         &  S/N~15              \\
122528.4-122427 &	  early type         & 0.377   &  S/N~12              \\
122531.2-122503 &	  K5-star            &         &  S/N~45              \\
122532.3-122415 &	  M5-Star            &         &  S/N~38              \\
122533.2-122457 &	  G0-star            &         &  S/N~2500            \\
122534.5-122356 &	  early type         & 0.341   &  S/N~10              \\ 
                &                      &         &                      \\ \hline

\end{tabular}
